Memory Layers at Scale

Memory layers use a trainable key-value lookup mechanism to add extra parameters to a model without increasing FLOPs. Conceptually, sparsely activated memory layers complement compute-heavy dense feed-forward layers, providing dedicated capacity to store and retrieve information cheaply. This work takes memory layers beyond proof-of-concept, proving their utility at contemporary scale. On downstream tasks, language models augmented with our improved memory layer outperform dense models with more than twice the computation budget, as well as mixture-of-expert models when matched for both compute and parameters. We find gains are especially pronounced for factual tasks. We provide a fully parallelizable memory layer implementation, demonstrating scaling laws with up to 128B memory parameters, pretrained to 1 trillion tokens, comparing to base models with up to 8B parameters.

==> figures/memory_scaling_figure.tex <==
\begin{figure}[h!]
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=7cm, height=6cm,
                xlabel={Memory Parameters ($\times 1024$)},
                ylabel={Accuracy},
                xmode=log,
                log basis x={10},
                xtick={65536, 262144, 1048576, 4194304, 16777216},
                xticklabels={$0$, $512^2$, $1024^2$, $2048^2$, $4096^2$},
                ymin=0, ymax=40,
                xmin=45000, xmax=25000000,
                grid=major,
                legend pos=north west,
                title={Factual QA Accuracy vs. Memory Size}
            ]

            % NQ line
            \addplot[color=blue, mark=square*, line width=1pt] 
            coordinates {
                (65536, 2.58) (262144, 3.99) (1048576, 4.95)
                (4194304, 5.4) (16777216, 6.48)
            };
            \addlegendentry{NQ}
            
            % TQA line
            \addplot[color=red, mark=triangle*, line width=1pt] 
            % coordinates {
             %   (0, 7.7) (65536, 7.7) (144400, 7.7) (262144, 7.7) (589824, 7.7) %(1048576, 16.31)
             %   (2359296, 16.31) (4194304, 31.23) (9437184, 31.23) (16777216, 31.23)
            %};
            coordinates {
                (65536, 17.68) (262144, 21.11) (1048576, 24.24)
                (4194304, 31.23) (16777216, 39.42)
            };
            \addlegendentry{TQA}

                        
            % NQ 1.3b dense reference
            \addplot[dashed, color=blue, line width=1pt] 
            coordinates {(10, 7.76) (160777216, 7.76)};

            % TQA 1.3b dense reference line
            \addplot[dashed, color=red, line width=1pt] 
            coordinates {(10, 32.64) (160777216, 32.64)};

            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=7cm, height=6cm,
                xlabel={Memory Parameters ($\times 1024$)},
                ylabel={Negative Log Likelihood},
                xmode=log,
                log basis x={10},
                xtick={65536, 262144, 1048576, 4194304, 16777216},
                xticklabels={$0$, $512^2$, $1024^2$, $2048^2$, $4096^2$},
                ymin=5, ymax=15,
                xmin=45000, xmax=25000000,
                grid=major,
                legend pos=south west,
                title={NLL vs. Memory Size}
            ]
            
            % NQ line
            \addplot[color=blue, mark=square*, line width=1pt] 
            coordinates {
                (65536, 12.96) (262144, 12.68) (1048576, 12.13)
                (4194304, 11.7) (16777216, 11.5)
            };
            \addlegendentry{NQ}
            
            % TQA line
            \addplot[color=red, mark=triangle*, line width=1pt] 
            coordinates {
                (65536, 9.39) (262144, 8.81) (1048576, 8.34)
                (4194304, 7.41) (16777216, 6.53)
            };
            \addlegendentry{TQA}

            
            % NQ 1.3b dense reference
            \addplot[dashed, color=blue, line width=1pt] 
            coordinates {(10, 11.11) (160777216, 11.11)};

            % TQA 1.3b dense reference line
            \addplot[dashed, color=red, line width=1pt] 
            coordinates {(10, 6.83) (160777216, 6.83)};
            
            % Train line
            %\addplot[color=green!60!black, mark=o, line width=1pt] 
            %coordinates {
            %    (0, 2.23) (262144, 2.20) (1048576, 2.11)
            %    (4194304, 2.05) (16777216, 2.0)
            %};
            %\addlegendentry{Train}

            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Scaling the size of the memory for a 373 million parameter base model (zero memory parameters corresponds to a dense model).  On the left, factual QA accuracy (exact match on NaturalQuestions and F1 score on TriviaQA), on the right task NLL (lower is better). Dashed lines show the performance of a 1.3 billion parameter dense model. }
    \label{fig:memory_scaling}
\end{figure}


==> figures/memory_scaling_figure_2.tex <==
\begin{figure}[h!]
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=7cm, height=6cm,
                xlabel={Memory Parameters ($\times 2048$)},
                ylabel={Accuracy},
                xmode=log,
                log basis x={10},
                xtick={262144,  1048576, 4194304, 16777216, 67108864},
                xticklabels={$0$, $1024^2$, $2048^2$, $4096^2$, $8192^2$},
                ymin=0, ymax=70,
                xmin=200000, xmax=90000000,
                grid=major,
                legend pos=north west,
                title={Factual QA Accuracy vs. Memory Size}
            ]

            % NQ line
            \addplot[color=blue, mark=square*, line width=1pt] 
            coordinates {
                (262144, 7.728531856) (1048576, 9.833795014)
                (4194304, 14.43213296) (16777216, 20.13850416)
                (67108864, 20.77562327)
            };
            \addlegendentry{NQ}
            
            % TQA line
            \addplot[color=red, mark=triangle*, line width=1pt] 
            % coordinates {
             %   (0, 7.7) (65536, 7.7) (144400, 7.7) (262144, 7.7) (589824, 7.7) %(1048576, 16.31)
             %   (2359296, 16.31) (4194304, 31.23) (9437184, 31.23) (16777216, 31.23)
            %};
            % coordinates {
            %     (262144, 27.18111907 ) (1048576, 33.72226642 )
            %     (4194304, 45.27534695 ) (16777216, 53.08936622 )
            %     (67108864, 56.12127641 )
            % };
            coordinates {
                (262144, 32.72696511 ) (1048576,39.47388513)
                (4194304, 51.1213206 ) (16777216, 58.98492884 )
                (67108864, 62.1361763 )
            };
            \addlegendentry{TQA}

                        
            % NQ llama7 2T dense reference
            \addplot[dashed, color=blue, line width=1pt] 
            coordinates {(10, 25.097) (90000000, 25.097)};

            % TQA llama7 2T reference line
            % \addplot[dashed, color=red, line width=1pt] 
            % coordinates {(10, 57.969) (90000000, 57.969)};
            \addplot[dashed, color=red, line width=1pt] 
            coordinates {(10, 64.003) (90000000, 64.003)};
            

            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=7cm, height=6cm,
                xlabel={Memory Parameters ($\times 2048$)},
                ylabel={Negative Log Likelihood},
                xmode=log,
                log basis x={10},
                xtick={262144, 1048576, 4194304, 16777216, 67108864},
                xticklabels={$0$,  $1024^2$, $2048^2$, $4096^2$, $8192^2$},
                ymin=3, ymax=13,
                xmin=200000, xmax=90000000,
                grid=major,
                legend pos=north east,
                title={NLL vs. Memory Size}
            ]
            
            % NQ line
            \addplot[color=blue, mark=square*, line width=1pt] 
            coordinates {
                 (262144, 11.75866084 ) (1048576, 10.52263569 )
                (4194304, 9.35401662 ) (16777216, 8.549570421 ) (67108864, 8.035854722 )
            };
            \addlegendentry{NQ}
            
            % TQA line
            \addplot[color=red, mark=triangle*, line width=1pt] 
            coordinates {
                (262144, 6.830461913 ) (1048576, 6.255764939 )
                (4194304, 5.07787363 ) (16777216,4.414831458) (67108864,4.121618934)
            };
            \addlegendentry{TQA}

            
            % NQ llama7 2T  dense reference
            \addplot[dashed, color=blue, line width=1pt] 
            coordinates {(10, 7.767) (67108864, 7.767)};

            % TQAllama7 2T  dense reference line
            \addplot[dashed, color=red, line width=1pt] 
            coordinates {(10, 3.966) (67108864, 3.966)};
            
            % Train line
            %\addplot[color=green!60!black, mark=o, line width=1pt] 
            %coordinates {
            %    (0, 2.23) (262144, 2.20) (1048576, 2.11)
            %    (4194304, 2.05) (16777216, 2.0)
            %};
            %\addlegendentry{Train}

            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Scaling the size of the memory for a 1.3 billion parameter base model (zero memory parameters corresponds to a dense model), trained to 1 trillion tokens.  On the left, factual QA accuracy (exact match on NaturalQuestions and F1 score on TriviaQA), on the right task NLL (lower is better). Dashed lines show the performance of a 7B model trained on 2 trillion tokens with 10x more FLOPs.}
    \label{fig:memory_scaling}
\end{figure}


==> figures/qa_figure.tex <==
\begin{figure}[h!]
    \centering
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=6cm, height=6cm,
                xlabel={Base Parameters},
                ylabel={Accuracy (\%)},
                xmode=log,
                log basis x={10},
                xmin=0, xmax=1400,
                ymin=0, ymax=15,
                legend pos=north west,
                grid=major,
                title={NaturalQuestions},
                xtick={134, 373, 720, 1300},
                xticklabels={134m, 373m, 720m, 1.3b}
            ]
            % PK plot
            \addplot[color=blue, mark=square*, line width=1pt] 
            coordinates {
                (134,3.16)
                (373,5.76)
                (720, 9.39)
                (1300,13.68)
            };
            \addlegendentry{Memory+}
            
            % MOE plot
            \addplot[color=red, mark=triangle*, line width=1pt] 
            coordinates {
                (134,2.49)
                (373,3.99)
                (720,7.04)
                (1300,8.14)
            };
            \addlegendentry{MOE}
            
            % Dense plot
            \addplot[color=green!60!black, mark=o, line width=1pt] 
            coordinates {
                (134,0.91)
                (373,2.58)
                (720,3.77)
                (1300,7.76)
            };
            \addlegendentry{Dense}
            
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=6cm, height=6cm,
                xlabel={Base Parameters},
                ylabel={f1-score},
                xmode=log,
                log basis x={10},
                xmin=0, xmax=1400,
                ymin=0, ymax=45,
                legend pos=south east,
                grid=major,
                title={TriviaQA},
                xtick={124, 373, 720, 1300},
                xticklabels={124m, 373m, 720m, 1.3b}
            ]
            % PK plot
            \addplot[color=blue, mark=square*, line width=1pt] 
            coordinates {
                (134,18.77)
                (373,28.10)
                (720, 36.67)
                (1300,42.89)
            };
            \addlegendentry{Memory+}
            
            % MOE plot
            \addplot[color=red, mark=triangle*, line width=1pt] 
            coordinates {
                (134,13.08)
                (373,19.99)
                (720,28.07)
                (1300,31.45)
            };
            \addlegendentry{MOE}
            
            % Dense plot
            \addplot[color=green!60!black, mark=o, line width=1pt] 
            coordinates {
                (134,7.7)
                (373,17.68)
                (720,24.85)
                (1300,32.64)
            };
            \addlegendentry{Dense}
            
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Accuracy vs. Base Parameters for NaturalQuestions and TriviaQA (Memory+ models use 1 million memory embeddings.)}
    \label{fig:qa_figure}
\end{figure}

